Deriving a Stationary Dynamic Bayesian Network from a Logic Program with Recursive Loops

Recursive loops in a logic program present a challenging problem to the PLP framework. On the one hand, they loop forever so that the PLP backward-chaining inferences would never stop. On the other hand, they generate cyclic influences, which are disallowed in Bayesian networks. Therefore, in existing PLP approaches logic programs with recursive loops are considered to be problematic and thus are excluded. In this paper, we propose an approach that makes use of recursive loops to build a stationary dynamic Bayesian network. Our work stems from an observation that recursive loops in a logic program imply a time sequence and thus can be used to model a stationary dynamic Bayesian network without using explicit time parameters. We introduce a Bayesian knowledge base with logic clauses of the form $A \leftarrow A_1,...,A_l, true, Context, Types$, which naturally represents the knowledge that the $A_i$s have direct influences on $A$ in the context $Context$ under the type constraints $Types$. We then use the well-founded model of a logic program to define the direct influence relation and apply SLG-resolution to compute the space of random variables together with their parental connections. We introduce a novel notion of influence clauses, based on which a declarative semantics for a Bayesian knowledge base is established and algorithms for building a two-slice dynamic Bayesian network from a logic program are developed.

==> aids-inf-net.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4050,1779)(2926,-2878)
\thinlines
{\color[rgb]{0,0,0}\put(4501,-2836){\vector(-1, 0){550}}
}%
\put(3226,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$contact(p2,p1)$}%
}}}
\put(3301,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p2)$}%
}}}
\put(4051,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$contact(p1,p2)$}%
}}}
\put(3676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(3676,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}
\put(4426,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(3301,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p1)$}%
}}}
\put(3301,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(3676,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(4201,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(4126,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(3076,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(2926,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
{\color[rgb]{0,0,0}\put(3451,-2311){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(3368,-1936){\circle{316}}
}%
{\color[rgb]{0,0,0}\put(3376,-2096){\vector( 3,-2){ 72.692}}
}%
{\color[rgb]{0,0,0}\put(3218,-2611){\circle{316}}
}%
{\color[rgb]{0,0,0}\put(3226,-2771){\vector( 3,-2){ 72.692}}
}%
{\color[rgb]{0,0,0}\put(6668,-2536){\circle{316}}
}%
{\color[rgb]{0,0,0}\put(6676,-2696){\vector( 3,-2){ 72.692}}
}%
{\color[rgb]{0,0,0}\put(6901,-2311){\vector( 0,-1){375}}
}%
\put(6601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p3)$}%
}}}
\put(6976,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(6376,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
{\color[rgb]{0,0,0}\put(3601,-1711){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(3601,-1111){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4351,-1711){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4276,-2311){\vector(-4,-3){516}}
}%
{\color[rgb]{0,0,0}\put(3601,-2686){\vector( 0, 1){375}}
}%
\end{picture}


==> aids.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4875,1779)(2101,-2878)
\put(3676,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}
\put(4426,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(3676,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(4201,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(4126,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2776,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(2101,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p2)_{t-1}$}%
}}}
\put(2776,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(5626,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p3)_{t-1}$}%
}}}
\put(3001,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(6526,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p3)$}%
}}}
\put(3301,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p1)$}%
}}}
\put(2101,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p1)_{t-1}$}%
}}}
\put(6076,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(6976,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(3601,-1711){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(3601,-1111){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4351,-1711){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4276,-2311){\vector(-4,-3){516}}
}%
{\color[rgb]{0,0,0}\put(3601,-2311){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4501,-2836){\vector(-1, 0){550}}
}%
{\color[rgb]{0,0,0}\put(2694,-1724){\vector( 2,-1){690}}
}%
{\color[rgb]{0,0,0}\put(2960,-2236){\vector( 1, 0){326}}
}%
{\color[rgb]{0,0,0}\put(2701,-2311){\vector( 2,-1){690}}
}%
{\color[rgb]{0,0,0}\put(6901,-2311){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(6001,-2311){\vector( 2,-1){690}}
}%
\put(3226,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$contact(p2,p1)$}%
}}}
\put(3301,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p2)$}%
}}}
\put(4051,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$contact(p1,p2)$}%
}}}
\put(3676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\end{picture}


==> dbn.latex <==
\setlength{\unitlength}{3079sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5394,615)(1829,-436)
\put(5851, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_t$}%
}}}
\put(5851,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_t$}%
}}}
\put(5251,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_t$}%
}}}
\put(6451,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_t$}%
}}}
\put(3226, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_{t-1}$}%
}}}
\put(2401,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{t-1}$}%
}}}
\put(4051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{t-1}$}%
}}}
\put(3226,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{t-1}$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(5926,-61){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(5476,-361){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(6091,-361){\vector( 1, 0){300}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(6801,-361)(66.66667,0.00000){7}{\makebox(8.5470,12.8205){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(3301,-61){\vector( 0,-1){200}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1851,-361)(66.66667,0.00000){7}{\makebox(8.5470,12.8205){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(4576,-361){\vector( 1, 0){540}}
}%
{\color[rgb]{0,0,0}\put(3691,-361){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-361){\vector( 1, 0){300}}
}%
\end{picture}


==> feedback.latex <==
\setlength{\unitlength}{3079sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2924,1018)(839,-773)
\thinlines
{\color[rgb]{0,0,0}\put(851,-286){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(1726,-286){\vector( 1, 0){200}}
}%
{\color[rgb]{0,0,0}\put(1651,-526){\framebox(1800,759){}}
}%
{\color[rgb]{0,0,0}\put(2626,-11){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(2176,-286){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2776,-286){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\multiput(3386,-286)(146.00000,0.00000){3}{\line( 1, 0){ 73.000}}
}%
{\color[rgb]{0,0,0}\multiput(3751,-286)(0.00000,-135.71429){4}{\line( 0,-1){ 67.857}}
\multiput(3751,-761)(-154.54545,0.00000){17}{\line(-1, 0){ 77.273}}
\multiput(1201,-761)(0.00000,135.14286){4}{\line( 0, 1){ 67.571}}
\put(1201,-288){\vector( 0, 1){0}}
}%
\put(3151,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_t$}%
}}}
\put(1126,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{t-1}$}%
}}}
\put(2551, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_t$}%
}}}
\put(1951,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_t$}%
}}}
\put(2551,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_t$}%
}}}
\end{picture}


==> feedback1.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6699,924)(589,-1873)
\put(6291,-1461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p3)$}%
}}}
\put(5101,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p3)_{t-1}$}%
}}}
\put(901,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p1)_{t-1}$}%
}}}
\put(3001,-1306){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p1)$}%
}}}
\put(2021,-1306){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p2)$}%
}}}
\put(901,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$aids(p2)_{t-1}$}%
}}}
\thicklines
{\color[rgb]{0,0,0}\put(5986,-1671){\framebox(1115,510){}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(7276,-1411)(0.00000,-180.00000){3}{\line( 0,-1){ 90.000}}
\multiput(7276,-1861)(-155.17241,0.00000){15}{\line(-1, 0){ 77.586}}
\multiput(5026,-1861)(0.00000,154.00000){3}{\line( 0, 1){ 77.000}}
\put(5026,-1476){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(6901,-1411)(150.00000,0.00000){3}{\line( 1, 0){ 75.000}}
}%
{\color[rgb]{0,0,0}\put(4801,-1411){\vector( 1, 0){1400}}
}%
{\color[rgb]{0,0,0}\put(601,-1586){\line( 1, 0){2571}}
\put(3172,-1586){\vector( 0, 1){205}}
}%
{\color[rgb]{0,0,0}\multiput(3976,-1261)(0.00000,-171.42857){4}{\line( 0,-1){ 85.714}}
\multiput(3976,-1861)(-161.53846,0.00000){20}{\line(-1, 0){ 80.769}}
\multiput(826,-1861)(0.00000,190.00000){2}{\line( 0, 1){ 95.000}}
\put(826,-1576){\vector( 0, 1){0}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(1786,-1771){\framebox(2015,710){}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(2326,-1586){\vector( 0, 1){215}}
}%
{\color[rgb]{0,0,0}\put(2621,-1261){\vector( 1, 0){370}}
}%
{\color[rgb]{0,0,0}\multiput(2751,-1261)(0.00000,200.00000){2}{\line( 0, 1){100.000}}
\multiput(2751,-961)(-154.00000,0.00000){13}{\line(-1, 0){ 77.000}}
\multiput(826,-961)(0.00000,-200.00000){2}{\line( 0,-1){100.000}}
\put(826,-1261){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3601,-1261)(150.00000,0.00000){3}{\line( 1, 0){ 75.000}}
}%
{\color[rgb]{0,0,0}\put(601,-1261){\vector( 1, 0){1400}}
}%
\end{picture}


==> feedback2.latex <==
\setlength{\unitlength}{3079sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2924,1018)(839,-773)
\thinlines
{\color[rgb]{0,0,0}\put(851,-286){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(1726,-286){\vector( 1, 0){200}}
}%
{\color[rgb]{0,0,0}\put(1651,-526){\framebox(1800,759){}}
}%
{\color[rgb]{0,0,0}\put(2626,-11){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(2176,-286){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2776,-286){\vector( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\multiput(3386,-286)(146.00000,0.00000){3}{\line( 1, 0){ 73.000}}
}%
{\color[rgb]{0,0,0}\multiput(3751,-286)(0.00000,-135.71429){4}{\line( 0,-1){ 67.857}}
\multiput(3751,-761)(-154.54545,0.00000){17}{\line(-1, 0){ 77.273}}
\multiput(1201,-761)(0.00000,135.14286){4}{\line( 0, 1){ 67.571}}
\put(1201,-288){\vector( 0, 1){0}}
}%
\put(3151,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}
\put(1126,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{t-1}$}%
}}}
\put(2551, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(1951,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(2551,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}
\end{picture}


==> loop1.latex <==
\setlength{\unitlength}{3079sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2108,597)(751,-553)
\thinlines
{\color[rgb]{0,0,0}\put(2851,-361){\vector( 0,-1){0}}
\put(1914,-361){\oval(1874,450)[tr]}
\put(1914,-361){\oval(1876,450)[tl]}
}%
{\color[rgb]{0,0,0}\put(1951,-511){\vector(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-511){\vector(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1351,-511){\vector(-1, 0){300}}
}%
\put(2026,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}......}%
}}}
\put(2776,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_n$}%
}}}
\put(751,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(1426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(1051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_1$}%
}}}
\put(1651,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_2$}%
}}}
\put(2401,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_{n-1}$}%
}}}
\put(1801,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_n$}%
}}}
\end{picture}


==> slg-aids.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6792,2161)(901,-1667)
\put(5926,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y=p2$}%
}}}
\put(5551,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow aids(Y), contact(X,Y)$}%
}}}
\put(5926,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X=p1$}%
}}}
\put(4726,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(6226,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(7426,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$failed$}%
}}}
\put(4501,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{Y/p1,X/p2\}$}%
}}}
\put(6001,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{Y/p2,X/p1\}$}%
}}}
\put(1051,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(901,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{X/p1\}$}%
}}}
\put(1876,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(2401,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(1951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{X/p1\}$}%
}}}
\put(5026,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X=p2$}%
}}}
\put(1801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{X/p3\}$}%
}}}
\put(3751,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(3676,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{X/p2\}$}%
}}}
\put(3076,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(2851,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{X/p3\}$}%
}}}
\put(2251, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_2$}%
}}}
\put(1501, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_1$}%
}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_3$}%
}}}
\put(5026,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y=p1$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(3301,294){\line( 0,-1){130}}
}%
{\color[rgb]{0,0,0}\put(3301,164){\vector( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(2776,-361){\vector( 0,-1){225}}
\put(2776,-361){\line( 1, 0){1050}}
\put(3826,-361){\vector( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(3301,-231){\line( 0,-1){130}}
}%
{\color[rgb]{0,0,0}\put(6451,-436){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(4951,-436){\vector( 0,-1){300}}
\put(4951,-436){\line( 1, 0){2700}}
\put(7651,-436){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(4951,-961){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6451,-961){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(7651,-961){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6451,-286){\line( 0,-1){130}}
}%
{\color[rgb]{0,0,0}\put(1401,164){\vector( 0,-1){225}}
\put(1401,164){\line( 1, 0){5050}}
\put(6451,164){\vector( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(2101,164){\vector( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(3301,-361){\vector( 0,-1){225}}
}%
\put(2851,389){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow aids(X)$}%
}}}
\put(2926,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow aids(X)$}%
}}}
\put(2776,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X=p1$}%
}}}
\put(3301,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X=p3$}%
}}}
\put(3826,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X=p2$}%
}}}
\put(6526, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_4$}%
}}}
\put(5851,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow contact(X,p2)$}%
}}}
\put(7201,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow contact(X,p3)$}%
}}}
\put(4426,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow contact(X,p1)$}%
}}}
\put(7126,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y=p3$}%
}}}
\end{picture}


==> slg-aids2.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2025,961)(1276,-392)
\thinlines
{\color[rgb]{0,0,0}\put(2476,389){\line( 0,-1){130}}
}%
{\color[rgb]{0,0,0}\put(1676,239){\vector( 0,-1){225}}
\put(1676,239){\line( 1, 0){1550}}
\put(3226,239){\vector( 0,-1){225}}
}%
\put(1801,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow contact(Y,Z)$}%
}}}
\put(3301, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_6$}%
}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(3076,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$success$}%
}}}
\put(1276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{Y/p1,Z/p2\}$}%
}}}
\put(3001,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = \{Y/p2,Z/p1\}$}%
}}}
\put(1426, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}_5$}%
}}}
\end{picture}

